Secure Joint Source-Channel Coding of Multimodal Semantic Sources

We study the problem of secure joint source-channel coding for multimodal semantic sources transmitted over noisy wiretap channels. The source model consists of $m$ modalities (e.g., image, audio, and sensor data), all represented as random variables. The encoder observes independent and identically distributed samples of an arbitrary non-empty subset of modalities, which are encoded, using wiretap coding with a help of a secret key shared with the legitimate receiver, and transmitted over a discrete memoryless wiretap channel. The legitimate receiver reconstructs all modalities. We extend the rate-distortion-perception characterisation to semantic unimodal and multimodal sources. We establish outer and inner bounds on the tradeoff between transmission rate, key rate, fidelity, and secrecy under per-modality distortion and perception constraints, and per-subset equivocation constraint. The bounds coincide for the less noisy wiretap channels. Our results show that the fundamental limit for secrecy consists of three operationally distinct components: the level of compression of each subset of modalities, the secret key rate, and the statistics of the wiretap channel.

==> model.tex <==
\tikzset{every node/.style={font=\small}}%
\tikzset{%
blk/.style={draw,rectangle,rounded corners=2pt,inner xsep=2.5pt,inner ysep=1.8pt,minimum height=4.6mm},%
modality/.style={blk},%
coder/.style={blk,minimum height=5.6mm},%
channel/.style={blk,minimum height=5.6mm},%
eve/.style={blk},%
key/.style={blk},%
lbl/.style={draw=none,inner sep=1pt}%
}%
\tikzset{node distance=0}%
\ifx\spc\undefined\newlength{\spc}\fi%
\setlength{\spc}{7mm}%

\providecommand{\vdotsc}{\vbox{\baselineskip3pt\lineskiplimit0pt\hbox{.}\hbox{.}\hbox{.}}}%
\begin{tikzpicture}
\node[modality] (S1) {$p_{S_1}$};
\node[lbl,below=0.3mm of S1] (dots1) {\vdotsc};
\node[modality,below=0.3mm of dots1] (Si) {$p_{S_i}$};
\node[lbl,below=0.3mm of Si] (dots2) {\vdotsc};
\node[modality,below=0.3mm of dots2] (Sm) {$p_{S_m}$};

\node[coder,right=1.5\spc of Sm] (E) {Encoder};
\draw[->] (Si.east) to[out=0,in=90] node[midway, above] {$\{S_i^k\}_{i \in E}$} (E.north);

\node[channel,right=\spc of E] (C) {$p_{YZ|X}$};
\draw[->] (E) -- (C) node[midway, above] {$X^n$};

\node[coder,right=\spc of C] (D) {Decoder};
\draw[->] (C) -- (D) node[midway, above] {$Y^n$};

\node[eve,above=4mm of C] (EV) {Eve};
\draw[->] (C) -- (EV) node[midway, right] {$Z^n$};

\node[key,above=1.8mm of EV] (K) {$K$};
\draw[->] (K.west) to[out=180,in=90] (E.north);
\draw[->] (K.east) to[out=0,in=90] (D.north);

\draw[->] (D.east) -- ++(1.85\spc,0) node[midway, above] {$\{\hat{S}_i^k\}_{i \in [m]}$};

\node[draw=black, dashed, rounded corners=3pt, fit=(S1) (dots1) (Si) (dots2) (Sm), inner sep=1mm, label={[lbl,label distance=0.4mm]above:Modalities}] (modgroup) {};

\node[lbl, below=0pt of C] {Channel};
\node[lbl, above=0pt of K] {Secret Key};
\end{tikzpicture}%
